End-to-End Modelling of Earthquake-Induced Polarisation Perturbations in Submarine Optical Fibres

We present an end-to-end model of earthquake-perturbed signal propagation in submarine fibres. Ground displacements are converted to fibre strain via ocean pressure, and injected into a split-step model. Our model shows good qualitative alignment with measurements from the Curie cable during the 2020 Oaxaca earthquake.

==> figures/spectrograms.tex <==
\begin{tikzpicture}[
        font=\footnotesize,
        x = 1cm,
        y = 1cm,
        node distance = \nodeDistance,
        field/.style = {
            align = center,
            anchor = center,
            inner sep = 0
        },
        caption/.style = {
            field,
            anchor = north,
        }
    ]

    \pgfplotsset{
        set layers,
        spectrogram/.style = {
            scale only axis,
            font = \footnotesize,
            width = .25\linewidth,
            height = .215\linewidth,
            xmin = -8, xmax = 50,
            ymin = 0, ymax = 1,
            y dir = reverse,
            enlargelimits = false,
            axis on top,
            tick style = {
                white,
                line width = 1.25pt
            },
            ytick = {0, 0.1, ..., 1.1}
            % axis y line* = left
        },
        % powerratio/.style = {
        %     spectrogram,
        %     ymin = -60, ymax = 40,
        %     y dir = normal,
        %     axis y line* = right,
        %     axis x line = none,
        %     ylabel style = {
        %         rotate = 180,
        %         yshift = -.5em
        %     }
        % }
    }

    \begin{axis}[
            spectrogram,
            name = Subplot1,
            ylabel = {Frequency [\unit{\hertz}]}
        ]
        
        \addplot graphics [
            xmin = -8.333, xmax = 66.667,
            ymin = 0, ymax = 10
        ] {figures/curie_data_spectrogram.png};

        % \addplot[mark = none, line width = 2pt] table [x = t, y = zhan, col sep = comma] {figures/spectral_centroids.csv};
        % \coordinate (A) at (0, 0.02);
        % \coordinate (B) at (0, 0.03);
        % \coordinate (C) at (0, 0.05);
        \coordinate (D) at (0, 0.1);
        % \coordinate (E) at (0, 0.35);
        \coordinate (F) at (0, 0.4);
        \coordinate (G) at (0, 0.6);
        \coordinate (H) at (0, 0.7);
    \end{axis}
    
    % \begin{axis}[
    %         powerratio,
    %         name = Subplot12,
    %         at = {(Subplot1.north east)},
    %         anchor = {north east},
    %         ylabel = \empty,
    %         yticklabel = \empty
    %     ]
    %     \addplot[mark = none, line width = 2pt] table [x = t, y = zhan, col sep = comma] {figures/power_ratios.csv};
    %     \addplot[mark = none, line width = 1pt, white] table [x = t, y = zhan, col sep = comma] {figures/power_ratios.csv};
    % \end{axis}

    \node[caption, below = .7cm of Subplot1.south, text width = .28\linewidth] {
        \subcaption{
            Measurement data from \cite{Zhan:Feb21:polarization_wave_sensing}.
        } \label{fig:spectrograms:data}
    };

    \begin{axis}[
            spectrogram,
            name = Subplot2,
            at = {(Subplot1.right of north east)},
            anchor = {left of north west},
            xlabel = {Time [\unit{\minute}]},
            yticklabel = \empty
        ]
        
        \addplot graphics [
            xmin = -8.333, xmax = 50,
            ymin = 0, ymax = 10
        ] {figures/unfiltered_6km_1055kgm3_spectrogram.png}; %{figures/unfiltered_6km_1055kgm3_spectrogram.png};

        % \addplot[mark = none, line width = 2pt] table [x = t, y = Unfiltered_8km_1063kgm3_mean, col sep = comma] {figures/spectral_centroids.csv};
    \end{axis}

    % \begin{axis}[
    %         powerratio,
    %         name = Subplot22,
    %         at = {(Subplot2.north east)},
    %         anchor = {north east},
    %         ylabel = \empty,
    %         yticklabel = \empty
    %     ]
    %     \addplot[mark = none, line width = 2pt] table [x = t, y = Unfiltered_6km_1055kgm3_mean, col sep = comma] {figures/power_ratios.csv};
    %     \addplot[mark = none, line width = 1pt, white] table [x = t, y = Unfiltered_6km_1055kgm3_mean, col sep = comma] {figures/power_ratios.csv};
    % \end{axis}

    \node[caption, below = .7cm of Subplot2.south, text width = .28\linewidth, text depth = .75cm] {
        \subcaption{
            Submarine fibre model output without the pressure filter from \cref{fig:system:filter}.
        } \label{fig:spectrograms:unfiltered}
    };

    \begin{axis}[
            spectrogram,
            name = Subplot3,
            at = {(Subplot2.right of north east)},
            anchor = {left of north west},
            yticklabel = \empty,
            colorbar,
            colormap/jet,
            colorbar style = {
                name = bar,
                ytick = {-4, -3, -2, -1, 0},
                yticklabel = {$10^{\pgfmathprintnumber{\tick}}$},
                % at = {(rel axis cs:3.35, 0)},
                % anchor = south west
            },
            point meta min = -4.5,
            point meta max = 0,
        ]
        \addplot graphics [
            xmin = -8.333, xmax = 50,
            ymin = 0, ymax = 10
        ] {figures/filtered_6km_1055kgm3_spectrogram.png}; %{figures/filtered_6km_1055kgm3_spectrogram.png};
        
        % \addplot[mark = none, line width = 2pt] table [x = t, y = Filtered_6km_1055kgm3_mean, col sep = comma] {figures/spectral_centroids.csv};
    \end{axis}
    
    % \begin{axis}[
    %         powerratio,
    %         name = Subplot32,
    %         at = {(Subplot3.north east)},
    %         anchor = {north east},
    %         ylabel = {Power ratio [dB]}
    %     ]
    %     \addplot[mark = none, line width = 2pt] table [x = t, y = Filtered_6km_1055kgm3_mean, col sep = comma] {figures/power_ratios.csv};
    %     \addplot[mark = none, line width = 1pt, white] table [x = t, y = Filtered_6km_1055kgm3_mean, col sep = comma] {figures/power_ratios.csv};
    % \end{axis}

    \node[caption, below = .7cm of Subplot3.south, text width = .28\linewidth] {
        \subcaption{
            Submarine fibre model output with the pressure filter from \cref{fig:system:filter}.
        } \label{fig:spectrograms:filtered}
    };

    % \draw (totalplot.south west) rectangle (totalplot.north east);
    \foreach \coord in {D, F, G, H}{
        \draw[white, line width = 1pt, densely dotted] (\coord -| Subplot1.west) -- (\coord -| Subplot3.east);
    }
\end{tikzpicture}

==> figures/system.tex <==
\newlength{\nodeDistance}
\newlength{\fibreWidth}
\newlength{\earthquakeWidth}
\newlength{\zoomVertexWidth}
\newlength\mapWidth
\newlength\fibreRadius
\newlength\sectionLength

\setlength{\nodeDistance}{.4cm}

% Model parameters
\setlength\fibreRadius{.5em}
\setlength\sectionLength{5em}
\edef\sectionCount{4}
\pgfmathtruncatemacro{\sectionCountMinusOne}{\sectionCount - 1}
\pgfmathtruncatemacro{\sectionCountPlusOne}{\sectionCount + 1}

% Map parameters
% \setlength\mapWidth{4.5cm}
\setlength\mapWidth{8.1cm}
\edef\mapRotation{-125}

\setlength{\fibreWidth}{8pt}
\edef\fibreEdgeColour{Melon}
\edef\fibreVertexColour{gray}

\setlength\earthquakeWidth{28pt}
\edef\earthquakeColour{Red}
\edef\earthquakeRingCount{4} % Number of rings that visualise the earthquake, the first is filled
\edef\earthquakeRingWidth{1pt} % Line width of each ring

% \edef\zoomMagnification{8}
% \edef\zoomAreaWidth{8} % In longitudinal degrees
% \edef\zoomAreaHeight{12} % In latitudinal degrees
% \edef\zoomVertexCount{9} % The number of vertices to draw in the zoom area. Some may fall outside the zoom area, because I wrote it in a crappy way
% \setlength\zoomVertexWidth{12pt}

\begin{tikzpicture}[
        x = 1cm,
        y = 1cm,
        node distance = \nodeDistance,
        field/.style = {
            align = center,
            anchor = center,
            inner sep = 0
        },
        zoom/.style = {
            field,
            draw = black,
            line width = .7pt
        },
        caption/.style = {
            field,
            anchor = north,
        },
        block/.style = {
            field,
            draw = black,
            minimum width = 4.5em,
            minimum height = 1.5em,
            rounded corners,
            font = \footnotesize
        },
        arrow/.style = {
            ->,
            draw = black
        },
        fibre/.style = {
            line width = \fibreWidth
        },
        earthquake/.style = {
            draw = \earthquakeColour,
            fill = \earthquakeColour,
            line width = \earthquakeRingWidth
        }
    ]
    
    % Draw the subfigures
    \begin{scope}[local bounding box = Fibre, shift = {(0, 2.7)}]
        \input{figures/fibre}
    \end{scope}
    
    \begin{scope}[local bounding box = Map]
        % \clip (0, 1.2) rectangle ++(8.75, -1.75);
        \clip (0, -0.75) rectangle ++(8, 2);
        \begin{scope}[shift = {(2.5, 6.75)}, rotate = \mapRotation, transform shape]
            \input{figures/map}
        \end{scope}
    \end{scope}
    \draw (Map.north west) rectangle (Map.south east);
    
    % \node[block, fill = blue!15!white, inner sep = 2pt] (Syngine) at (7.85, -.2) {Syngine \cite{Krischer:Jul17:Syngine} + \eqref{eq:pressure}};
    \node[block, fill = DarkOrchid!20!white, inner sep = 4pt] (Syngine) at (7.85, -.2) {Syngine \cite{Krischer:Jul17:Syngine} + \eqref{eq:pressure}};

    \begin{scope}[local bounding box = Birefringence, shift = {(13, 2.7)}]
        \input{figures/birefringence}
    \end{scope}
    \draw[block, gray, thick] (Birefringence.north west) rectangle (Birefringence.south east);

    \begin{scope}[local bounding box = Filter, shift = {(12, -0.12)}]
        \input{figures/filter}
        \node[at = (FilterPlot.east), anchor = west] {+ \eqref{eq:strain}};
    \end{scope}
    \draw[block] (Filter.north west) rectangle (Filter.south east);

    % \node[block, inner sep = 3pt, minimum width = 0, minimum height = 0,fill=blue!15!white] (Strain) at (9.25, 3.35) {$b$ in \eqref{eq:scaled_birefringence}};
    \node[block, inner sep = 4pt, minimum width = 0, minimum height = 0, fill=DarkOrchid!20!white] (Strain) at (9.25, 3.35) {$b_k(t')$ in \eqref{eq:scaled_birefringence}};
    % Connect the subfigures
    \draw[zoom, densely dotted] (Valparaiso) -- ($(Fibre1) - (0, \fibreRadius)$);
    
    \draw[zoom, densely dotted] (LosAngeles) -- ($(Fibre\sectionCountPlusOne) - (0, \fibreRadius)$);

    \draw[arrow, thick, white] (Oaxaca) -- (Oaxaca -| Syngine.west);
    
    \draw[arrow, thick] (Syngine) -- (Syngine -| Filter.west) node[midway, sloped, anchor = south] {$\Delta P_k(\omega)$}; 
    
    \foreach \index in {2,...,\sectionCountPlusOne}{
        \coordinate (StepCoordinate1) at ($(Fibre\index) + (-.3, \fibreRadius)$);
        \coordinate (StepCoordinate2) at ($(Fibre\index) + (-.1, \fibreRadius)$);
        \coordinate (BirefringenceCoordinate) at ($(Birefringence.north west)!.1!(Birefringence.north)$);
        \ifthenelse{\index = 2}{
            \draw[thick, gray] (StepCoordinate1) |- (BirefringenceCoordinate);
            \draw[thick, arrow] (Strain) -| (StepCoordinate2);
        }{
            \draw[thick, gray] (StepCoordinate1) -- (StepCoordinate1 |- BirefringenceCoordinate);
            \draw[thick, arrow] (Strain.west -| StepCoordinate2) -- (StepCoordinate2);
        }
    }

    \coordinate (StrainAnchorTop) at ($(Strain.north east)!.33!(Strain.south east)$);
    \coordinate (StrainAnchorBottom) at ($(Strain.north east)!.67!(Strain.south east)$);
    \draw[arrow, thick] (Birefringence.west |- StrainAnchorTop) -- (StrainAnchorTop);
    \draw[arrow, thick] ($(Filter.north west)!.25!(Filter.north)$) |- (StrainAnchorBottom) node[midway, anchor = north east] {$\varepsilon_k(t)$};

    % Subcaptions
    \node[caption, at = (Fibre.south), shift = {(.8, .6)}, text width = .33\textwidth] {
        \subcaption{
            Split-step fibre propagation model.
            Each step applies birefringence, visualised as a SOP rotation on the Poincar\'e sphere.
        } \label{fig:system:fibre}
    };
    %
    \node[caption, below = 0cm of Map, text width = .55\textwidth] {
        \subcaption{\raggedright
            The \qty{10429}{\kilo\meter} Curie cable.
            Path coordinates from \cite{submarine_cable_map} are shown \textcolor{\fibreVertexColour}{gray}.
            Interpolated $\Delta z$-length steps are \textcolor{\fibreEdgeColour}{orange}.
            The June 23rd, 2020 Oaxaca earthquake occurred $\sim$\qty{500}{\kilo\meter} from the fibre.
            Made with Natural Earth.
        } \label{fig:system:map}
    };
    %
    \node[caption, at = (Filter.south), xshift = -.5em, text width = .33\textwidth] {
        \subcaption{
            Pressure filter used for submarine earthquakes; data  extracted from \cite[Fig.~7]{Webb:Feb98:broadband_seismology_ocean}.
        } \label{fig:system:filter}
    };
\end{tikzpicture}
